An algorithm for computing the $\Upsilon$-invariant and the $d$-invariants of Dehn surgeries

By using grid homology theory, we give an explicit algorithm for computing Ozsv\'ath-Stipsicz-Szab\'o's $\Upsilon$-invariant and the $d$-invariant of Dehn surgeries along knots in $S^3$. As its application, we compute the two invariants for all prime knots with up to 11 crossings.

==> tikz/tikz_grid.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,175.7142791748047); %set diagram left start at 0, and has height of 175.7142791748047

%Straight Lines [id:da3648989914571955] 
\draw    (44.85,9.4) -- (44.85,159) ;


%Straight Lines [id:da3520851299250395] 
\draw    (69.41,9.4) -- (69.41,159) ;


%Straight Lines [id:da14298510749689675] 
\draw    (94.8,9.4) -- (94.8,159) ;


%Straight Lines [id:da8535470131648332] 
\draw    (119.36,9.4) -- (119.36,159) ;


%Straight Lines [id:da7567317289959826] 
\draw    (143.9,9.4) -- (143.9,159) ;


%Shape: Rectangle [id:dp24913196900112378] 
\draw   (20,9.9) -- (169.58,9.9) -- (169.58,159) -- (20,159) -- cycle ;
%Straight Lines [id:da32625726563444823] 
\draw    (169.58,35.49) -- (20.41,35.49) ;


%Straight Lines [id:da5378522868489367] 
\draw    (169.58,60.08) -- (20.41,60.08) ;


%Straight Lines [id:da8940250391487073] 
\draw    (169.58,84.67) -- (20.41,84.67) ;


%Straight Lines [id:da8803682785713033] 
\draw    (169.58,108.43) -- (20.41,108.43) ;


%Straight Lines [id:da1340172186410783] 
\draw    (169.58,134.65) -- (20.41,134.65) ;



%Straight Lines [id:da7967209023802091] 
\draw    (49.47,40.19) -- (64.73,55.46) ;


%Straight Lines [id:da4757043690460965] 
\draw    (64.55,40.37) -- (49.64,55.28) ;



%Straight Lines [id:da4443223704244248] 
\draw    (74.32,65.04) -- (89.58,80.31) ;


%Straight Lines [id:da29457571901277335] 
\draw    (89.4,65.22) -- (74.49,80.13) ;



%Straight Lines [id:da13932546910370192] 
\draw    (148.87,15.34) -- (164.13,30.61) ;


%Straight Lines [id:da9128245405882338] 
\draw    (163.96,15.52) -- (149.05,30.43) ;



%Straight Lines [id:da5459213425757166] 
\draw    (124.02,88.24) -- (139.28,103.5) ;


%Straight Lines [id:da9021922648205969] 
\draw    (139.1,88.41) -- (124.19,103.32) ;



%Straight Lines [id:da3492028405805375] 
\draw    (99.17,113.91) -- (114.43,129.18) ;


%Straight Lines [id:da9412115785752877] 
\draw    (114.25,114.09) -- (99.34,129) ;



%Straight Lines [id:da21046170248660312] 
\draw    (24.62,138.76) -- (39.88,154.03) ;


%Straight Lines [id:da521130912985358] 
\draw    (39.7,138.94) -- (24.79,153.85) ;



%Shape: Ellipse [id:dp5672258040595508] 
\draw   (72.19,22.14) .. controls (72.19,16.75) and (76.56,12.38) .. (81.95,12.38) .. controls (87.34,12.38) and (91.71,16.75) .. (91.71,22.14) .. controls (91.71,27.54) and (87.34,31.91) .. (81.95,31.91) .. controls (76.56,31.91) and (72.19,27.54) .. (72.19,22.14) -- cycle ;
%Shape: Ellipse [id:dp13109721246325223] 
\draw   (97.86,47.82) .. controls (97.86,42.43) and (102.24,38.06) .. (107.63,38.06) .. controls (113.02,38.06) and (117.39,42.43) .. (117.39,47.82) .. controls (117.39,53.22) and (113.02,57.59) .. (107.63,57.59) .. controls (102.24,57.59) and (97.86,53.22) .. (97.86,47.82) -- cycle ;
%Shape: Ellipse [id:dp7329332787153965] 
\draw   (22.49,71.85) .. controls (22.49,66.45) and (26.86,62.08) .. (32.25,62.08) .. controls (37.64,62.08) and (42.01,66.45) .. (42.01,71.85) .. controls (42.01,77.24) and (37.64,81.61) .. (32.25,81.61) .. controls (26.86,81.61) and (22.49,77.24) .. (22.49,71.85) -- cycle ;
%Shape: Ellipse [id:dp004414535824293964] 
\draw   (47.34,96.7) .. controls (47.34,91.3) and (51.71,86.93) .. (57.1,86.93) .. controls (62.49,86.93) and (66.86,91.3) .. (66.86,96.7) .. controls (66.86,102.09) and (62.49,106.46) .. (57.1,106.46) .. controls (51.71,106.46) and (47.34,102.09) .. (47.34,96.7) -- cycle ;
%Shape: Ellipse [id:dp7256428056529127] 
\draw   (121.89,147.23) .. controls (121.89,141.83) and (126.26,137.46) .. (131.65,137.46) .. controls (137.04,137.46) and (141.41,141.83) .. (141.41,147.23) .. controls (141.41,152.62) and (137.04,156.99) .. (131.65,156.99) .. controls (126.26,156.99) and (121.89,152.62) .. (121.89,147.23) -- cycle ;
%Shape: Circle [id:dp3912580645479292] 
\draw   (146.74,121.55) .. controls (146.74,116.15) and (151.11,111.78) .. (156.5,111.78) .. controls (161.89,111.78) and (166.26,116.15) .. (166.26,121.55) .. controls (166.26,126.94) and (161.89,131.31) .. (156.5,131.31) .. controls (151.11,131.31) and (146.74,126.94) .. (146.74,121.55) -- cycle ;

%Straight Lines [id:da9314774700549786] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ]   (245.85,9.4) -- (245.85,159) ;


%Straight Lines [id:da2973027227723287] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ]   (270.41,9.4) -- (270.41,159) ;


%Straight Lines [id:da0007796007016913631] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ]   (295.8,9.4) -- (295.8,159) ;


%Straight Lines [id:da2524023008767544] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ]   (320.36,9.4) -- (320.36,159) ;


%Straight Lines [id:da9905069830762737] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ]   (344.9,9.4) -- (344.9,159) ;


%Shape: Rectangle [id:dp6062605745577175] 
\draw  [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ] (221,9.9) -- (370.58,9.9) -- (370.58,159) -- (221,159) -- cycle ;
%Straight Lines [id:da5939577302789756] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ]   (370.58,35.49) -- (221.41,35.49) ;


%Straight Lines [id:da46895447078301644] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ]   (370.58,60.08) -- (221.41,60.08) ;


%Straight Lines [id:da44493738854061315] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ]   (370.58,84.67) -- (221.41,84.67) ;


%Straight Lines [id:da18404804427902677] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ]   (370.58,108.43) -- (221.41,108.43) ;


%Straight Lines [id:da07767206155193007] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ]   (370.58,134.65) -- (221.41,134.65) ;



%Straight Lines [id:da7692862540697765] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ]   (250.47,40.19) -- (265.73,55.46) ;


%Straight Lines [id:da6958808110336914] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ]   (265.55,40.37) -- (250.64,55.28) ;



%Straight Lines [id:da9850032961497354] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ]   (275.32,65.04) -- (290.58,80.31) ;


%Straight Lines [id:da5055333992155757] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ]   (290.4,65.22) -- (275.49,80.13) ;



%Straight Lines [id:da13529997234652724] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ]   (349.87,15.34) -- (365.13,30.61) ;


%Straight Lines [id:da4461650571784753] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ]   (364.96,15.52) -- (350.05,30.43) ;



%Straight Lines [id:da7310850346490141] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ]   (325.02,88.24) -- (340.28,103.5) ;


%Straight Lines [id:da06627554976438244] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ]   (340.1,88.41) -- (325.19,103.32) ;



%Straight Lines [id:da9491367231846237] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ]   (300.17,113.91) -- (315.43,129.18) ;


%Straight Lines [id:da44140629889427097] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ]   (315.25,114.09) -- (300.34,129) ;



%Straight Lines [id:da6993841369752922] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ]   (225.62,138.76) -- (240.88,154.03) ;


%Straight Lines [id:da6264832336343915] 
\draw [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ]   (240.7,138.94) -- (225.79,153.85) ;



%Shape: Ellipse [id:dp3132882944820381] 
\draw  [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ] (273.19,22.14) .. controls (273.19,16.75) and (277.56,12.38) .. (282.95,12.38) .. controls (288.34,12.38) and (292.71,16.75) .. (292.71,22.14) .. controls (292.71,27.54) and (288.34,31.91) .. (282.95,31.91) .. controls (277.56,31.91) and (273.19,27.54) .. (273.19,22.14) -- cycle ;
%Shape: Ellipse [id:dp6181405324925509] 
\draw  [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ] (298.86,47.82) .. controls (298.86,42.43) and (303.24,38.06) .. (308.63,38.06) .. controls (314.02,38.06) and (318.39,42.43) .. (318.39,47.82) .. controls (318.39,53.22) and (314.02,57.59) .. (308.63,57.59) .. controls (303.24,57.59) and (298.86,53.22) .. (298.86,47.82) -- cycle ;
%Shape: Ellipse [id:dp7010851380842744] 
\draw  [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ] (223.49,71.85) .. controls (223.49,66.45) and (227.86,62.08) .. (233.25,62.08) .. controls (238.64,62.08) and (243.01,66.45) .. (243.01,71.85) .. controls (243.01,77.24) and (238.64,81.61) .. (233.25,81.61) .. controls (227.86,81.61) and (223.49,77.24) .. (223.49,71.85) -- cycle ;
%Shape: Ellipse [id:dp5162322033977027] 
\draw  [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ] (248.34,96.7) .. controls (248.34,91.3) and (252.71,86.93) .. (258.1,86.93) .. controls (263.49,86.93) and (267.86,91.3) .. (267.86,96.7) .. controls (267.86,102.09) and (263.49,106.46) .. (258.1,106.46) .. controls (252.71,106.46) and (248.34,102.09) .. (248.34,96.7) -- cycle ;
%Shape: Ellipse [id:dp6495637376388845] 
\draw  [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ] (322.89,147.23) .. controls (322.89,141.83) and (327.26,137.46) .. (332.65,137.46) .. controls (338.04,137.46) and (342.41,141.83) .. (342.41,147.23) .. controls (342.41,152.62) and (338.04,156.99) .. (332.65,156.99) .. controls (327.26,156.99) and (322.89,152.62) .. (322.89,147.23) -- cycle ;
%Shape: Circle [id:dp3106331863869968] 
\draw  [color={rgb, 255:red, 199; green, 199; blue, 199 }  ,draw opacity=1 ] (347.74,121.55) .. controls (347.74,116.15) and (352.11,111.78) .. (357.5,111.78) .. controls (362.89,111.78) and (367.26,116.15) .. (367.26,121.55) .. controls (367.26,126.94) and (362.89,131.31) .. (357.5,131.31) .. controls (352.11,131.31) and (347.74,126.94) .. (347.74,121.55) -- cycle ;

%Straight Lines [id:da8656127159169732] 
\draw [line width=1.5]    (282.95,23.14) -- (357.5,23.14) ;


%Straight Lines [id:da054921934159301244] 
\draw [line width=1.5]    (258.1,95.87) -- (332.65,95.87) ;


%Straight Lines [id:da05740474830403752] 
\draw [line width=1.5]    (233.25,147.23) -- (332.65,147.23) ;


%Straight Lines [id:da07137249207269536] 
\draw [line width=1.5]    (257.59,47.82) -- (308.63,47.82) ;


%Straight Lines [id:da4233169950938074] 
\draw [line width=1.5]    (233.25,72.85) -- (284.29,72.85) ;


%Straight Lines [id:da9565822774981694] 
\draw [line width=1.5]    (307.8,121.55) -- (358.84,121.55) ;


%Shape: Square [id:dp5794653434431022] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.02,42.73) -- (287.2,42.73) -- (287.2,52.91) -- (277.02,52.91) -- cycle ;
%Shape: Square [id:dp37930929306400896] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.68,67.76) -- (262.86,67.76) -- (262.86,77.94) -- (252.68,77.94) -- cycle ;
%Shape: Square [id:dp6704912552416783] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304.02,90.73) -- (314.2,90.73) -- (314.2,100.91) -- (304.02,100.91) -- cycle ;
%Shape: Square [id:dp320492446238132] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (328.23,116.46) -- (338.41,116.46) -- (338.41,126.64) -- (328.23,126.64) -- cycle ;
%Straight Lines [id:da3474669915973786] 
\draw [line width=1.5]    (233.25,72.85) -- (233.25,147.23) ;


%Straight Lines [id:da7938899322655593] 
\draw [line width=1.5]    (308.63,47.82) -- (308.63,94) -- (308.63,122.2) ;


%Straight Lines [id:da8432390361017511] 
\draw [line width=1.5]    (357.5,23.14) -- (357.5,121.55) ;


%Straight Lines [id:da07123020664436996] 
\draw [line width=1.5]    (258.1,47.82) -- (258.1,96.7) ;


%Straight Lines [id:da7714193345863525] 
\draw [line width=1.5]    (282.95,23.14) -- (282.95,72.02) ;


%Straight Lines [id:da47399504562509465] 
\draw [line width=1.5]    (332.65,95.87) -- (332.65,148.23) ;


%Straight Lines [id:da8134127923665095] 
\draw    (320.22,23.14) -- (323.57,23.05) ;
\draw [shift={(325.57,23)}, rotate = 538.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9522015844985018] 
\draw    (233.25,110.04) -- (233.25,105.89) ;
\draw [shift={(233.25,103.89)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da07385112138187588] 
\draw    (282.95,147.23) -- (276.57,147.23) ;
\draw [shift={(274.57,147.23)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8092444282586999] 
\draw    (357.5,72.35) -- (357.5,79) ;
\draw [shift={(357.5,81)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;





\end{tikzpicture}


==> tikz/tikz_grid_differential.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,197.14285278320312); %set diagram left start at 0, and has height of 197.14285278320312

%Straight Lines [id:da3386348497563142] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (44.85,9.4) -- (44.85,159) ;


%Straight Lines [id:da11231247906951358] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (69.41,9.4) -- (69.41,159) ;


%Straight Lines [id:da39114141805575076] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (94.8,9.4) -- (94.8,159) ;


%Straight Lines [id:da9332428550343866] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (119.36,9.4) -- (119.36,159) ;


%Straight Lines [id:da5734926654884153] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (143.9,9.4) -- (143.9,159) ;


%Shape: Rectangle [id:dp1368207876407609] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (20,9.9) -- (169.58,9.9) -- (169.58,159) -- (20,159) -- cycle ;
%Straight Lines [id:da6533458990573607] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (169.58,35.49) -- (20.41,35.49) ;


%Straight Lines [id:da4997110172984255] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (169.58,60.08) -- (20.41,60.08) ;


%Straight Lines [id:da9131640658277707] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (169.58,84.67) -- (20.41,84.67) ;


%Straight Lines [id:da5146610061322247] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (169.58,108.43) -- (20.41,108.43) ;


%Straight Lines [id:da24227649458910083] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (169.58,134.65) -- (20.41,134.65) ;



%Straight Lines [id:da4498739819094495] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (49.47,40.19) -- (64.73,55.46) ;


%Straight Lines [id:da9837135143964109] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (64.55,40.37) -- (49.64,55.28) ;



%Straight Lines [id:da13072591743628625] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (74.32,65.04) -- (89.58,80.31) ;


%Straight Lines [id:da5624706983997149] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (89.4,65.22) -- (74.49,80.13) ;



%Straight Lines [id:da09685507982510244] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (148.87,15.34) -- (164.13,30.61) ;


%Straight Lines [id:da9232234654681657] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (163.96,15.52) -- (149.05,30.43) ;



%Straight Lines [id:da07284646979783749] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (124.02,88.24) -- (139.28,103.5) ;


%Straight Lines [id:da5621393317884107] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (139.1,88.41) -- (124.19,103.32) ;



%Straight Lines [id:da8068253052762401] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (99.17,113.91) -- (114.43,129.18) ;


%Straight Lines [id:da939166082158924] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (114.25,114.09) -- (99.34,129) ;



%Straight Lines [id:da7177339695008608] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (24.62,138.76) -- (39.88,154.03) ;


%Straight Lines [id:da08398830657879375] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (39.7,138.94) -- (24.79,153.85) ;



%Shape: Ellipse [id:dp32565650381463307] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (72.19,22.14) .. controls (72.19,16.75) and (76.56,12.38) .. (81.95,12.38) .. controls (87.34,12.38) and (91.71,16.75) .. (91.71,22.14) .. controls (91.71,27.54) and (87.34,31.91) .. (81.95,31.91) .. controls (76.56,31.91) and (72.19,27.54) .. (72.19,22.14) -- cycle ;
%Shape: Ellipse [id:dp020800963185693244] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (97.86,47.82) .. controls (97.86,42.43) and (102.24,38.06) .. (107.63,38.06) .. controls (113.02,38.06) and (117.39,42.43) .. (117.39,47.82) .. controls (117.39,53.22) and (113.02,57.59) .. (107.63,57.59) .. controls (102.24,57.59) and (97.86,53.22) .. (97.86,47.82) -- cycle ;
%Shape: Ellipse [id:dp34275361271975113] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (22.49,71.85) .. controls (22.49,66.45) and (26.86,62.08) .. (32.25,62.08) .. controls (37.64,62.08) and (42.01,66.45) .. (42.01,71.85) .. controls (42.01,77.24) and (37.64,81.61) .. (32.25,81.61) .. controls (26.86,81.61) and (22.49,77.24) .. (22.49,71.85) -- cycle ;
%Shape: Ellipse [id:dp44845997843118035] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (47.34,96.7) .. controls (47.34,91.3) and (51.71,86.93) .. (57.1,86.93) .. controls (62.49,86.93) and (66.86,91.3) .. (66.86,96.7) .. controls (66.86,102.09) and (62.49,106.46) .. (57.1,106.46) .. controls (51.71,106.46) and (47.34,102.09) .. (47.34,96.7) -- cycle ;
%Shape: Ellipse [id:dp22555355463026783] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (121.89,147.23) .. controls (121.89,141.83) and (126.26,137.46) .. (131.65,137.46) .. controls (137.04,137.46) and (141.41,141.83) .. (141.41,147.23) .. controls (141.41,152.62) and (137.04,156.99) .. (131.65,156.99) .. controls (126.26,156.99) and (121.89,152.62) .. (121.89,147.23) -- cycle ;
%Shape: Circle [id:dp6387599482476263] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (146.74,121.55) .. controls (146.74,116.15) and (151.11,111.78) .. (156.5,111.78) .. controls (161.89,111.78) and (166.26,116.15) .. (166.26,121.55) .. controls (166.26,126.94) and (161.89,131.31) .. (156.5,131.31) .. controls (151.11,131.31) and (146.74,126.94) .. (146.74,121.55) -- cycle ;

%Straight Lines [id:da2734195892461285] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (244.85,9.4) -- (244.85,159) ;


%Straight Lines [id:da9159091552080075] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (269.41,9.4) -- (269.41,159) ;


%Straight Lines [id:da943779317354442] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (294.8,9.4) -- (294.8,159) ;


%Straight Lines [id:da17861100972879929] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (319.36,9.4) -- (319.36,159) ;


%Straight Lines [id:da33389912358113905] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (343.9,9.4) -- (343.9,159) ;


%Shape: Rectangle [id:dp9573982918538353] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (220,9.9) -- (369.58,9.9) -- (369.58,159) -- (220,159) -- cycle ;
%Straight Lines [id:da880659769096069] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (369.58,35.49) -- (220.41,35.49) ;


%Straight Lines [id:da8900178553123418] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (369.58,60.08) -- (220.41,60.08) ;


%Straight Lines [id:da2595482196395499] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (369.58,84.67) -- (220.41,84.67) ;


%Straight Lines [id:da020377569073156132] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (369.58,108.43) -- (220.41,108.43) ;


%Straight Lines [id:da5625418748283754] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (369.58,134.65) -- (220.41,134.65) ;



%Straight Lines [id:da28621594464313915] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (249.47,40.19) -- (264.73,55.46) ;


%Straight Lines [id:da8801020174724475] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (264.55,40.37) -- (249.64,55.28) ;



%Straight Lines [id:da6488097190716867] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (274.32,65.04) -- (289.58,80.31) ;


%Straight Lines [id:da6283329172818816] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (289.4,65.22) -- (274.49,80.13) ;



%Straight Lines [id:da8509955227165856] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (348.87,15.34) -- (364.13,30.61) ;


%Straight Lines [id:da5385939211330357] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (363.96,15.52) -- (349.05,30.43) ;



%Straight Lines [id:da8370305744351291] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (324.02,88.24) -- (339.28,103.5) ;


%Straight Lines [id:da5562070792550191] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (339.1,88.41) -- (324.19,103.32) ;



%Straight Lines [id:da6355891577681354] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (299.17,113.91) -- (314.43,129.18) ;


%Straight Lines [id:da7265284886181816] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (314.25,114.09) -- (299.34,129) ;



%Straight Lines [id:da2893673975245462] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (224.62,138.76) -- (239.88,154.03) ;


%Straight Lines [id:da33502088340589353] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (239.7,138.94) -- (224.79,153.85) ;



%Shape: Ellipse [id:dp7174707608885175] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (272.19,22.14) .. controls (272.19,16.75) and (276.56,12.38) .. (281.95,12.38) .. controls (287.34,12.38) and (291.71,16.75) .. (291.71,22.14) .. controls (291.71,27.54) and (287.34,31.91) .. (281.95,31.91) .. controls (276.56,31.91) and (272.19,27.54) .. (272.19,22.14) -- cycle ;
%Shape: Ellipse [id:dp5130601411445226] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (297.86,47.82) .. controls (297.86,42.43) and (302.24,38.06) .. (307.63,38.06) .. controls (313.02,38.06) and (317.39,42.43) .. (317.39,47.82) .. controls (317.39,53.22) and (313.02,57.59) .. (307.63,57.59) .. controls (302.24,57.59) and (297.86,53.22) .. (297.86,47.82) -- cycle ;
%Shape: Ellipse [id:dp8950176390495521] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (222.49,71.85) .. controls (222.49,66.45) and (226.86,62.08) .. (232.25,62.08) .. controls (237.64,62.08) and (242.01,66.45) .. (242.01,71.85) .. controls (242.01,77.24) and (237.64,81.61) .. (232.25,81.61) .. controls (226.86,81.61) and (222.49,77.24) .. (222.49,71.85) -- cycle ;
%Shape: Ellipse [id:dp7885173232101325] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (247.34,96.7) .. controls (247.34,91.3) and (251.71,86.93) .. (257.1,86.93) .. controls (262.49,86.93) and (266.86,91.3) .. (266.86,96.7) .. controls (266.86,102.09) and (262.49,106.46) .. (257.1,106.46) .. controls (251.71,106.46) and (247.34,102.09) .. (247.34,96.7) -- cycle ;
%Shape: Ellipse [id:dp4754443346726669] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (321.89,147.23) .. controls (321.89,141.83) and (326.26,137.46) .. (331.65,137.46) .. controls (337.04,137.46) and (341.41,141.83) .. (341.41,147.23) .. controls (341.41,152.62) and (337.04,156.99) .. (331.65,156.99) .. controls (326.26,156.99) and (321.89,152.62) .. (321.89,147.23) -- cycle ;
%Shape: Circle [id:dp46601143815955226] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (346.74,121.55) .. controls (346.74,116.15) and (351.11,111.78) .. (356.5,111.78) .. controls (361.89,111.78) and (366.26,116.15) .. (366.26,121.55) .. controls (366.26,126.94) and (361.89,131.31) .. (356.5,131.31) .. controls (351.11,131.31) and (346.74,126.94) .. (346.74,121.55) -- cycle ;

%Shape: Circle [id:dp016300556967520974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (16.36,158.64) .. controls (16.36,156.63) and (17.99,155) .. (20,155) .. controls (22.01,155) and (23.64,156.63) .. (23.64,158.64) .. controls (23.64,160.65) and (22.01,162.29) .. (20,162.29) .. controls (17.99,162.29) and (16.36,160.65) .. (16.36,158.64) -- cycle ;
%Shape: Circle [id:dp006045672632047916] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41.36,60.28) .. controls (41.36,58.27) and (42.99,56.64) .. (45,56.64) .. controls (47.01,56.64) and (48.64,58.27) .. (48.64,60.28) .. controls (48.64,62.29) and (47.01,63.92) .. (45,63.92) .. controls (42.99,63.92) and (41.36,62.29) .. (41.36,60.28) -- cycle ;
%Shape: Circle [id:dp550285629012786] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.09,134.1) .. controls (66.09,132.09) and (67.72,130.46) .. (69.73,130.46) .. controls (71.74,130.46) and (73.37,132.09) .. (73.37,134.1) .. controls (73.37,136.11) and (71.74,137.74) .. (69.73,137.74) .. controls (67.72,137.74) and (66.09,136.11) .. (66.09,134.1) -- cycle ;
%Shape: Circle [id:dp408483075320503] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (91.16,84.56) .. controls (91.16,82.55) and (92.79,80.91) .. (94.8,80.91) .. controls (96.81,80.91) and (98.45,82.55) .. (98.45,84.56) .. controls (98.45,86.57) and (96.81,88.2) .. (94.8,88.2) .. controls (92.79,88.2) and (91.16,86.57) .. (91.16,84.56) -- cycle ;
%Shape: Circle [id:dp46875887187224863] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.25,35.84) .. controls (140.25,33.83) and (141.89,32.2) .. (143.9,32.2) .. controls (145.91,32.2) and (147.54,33.83) .. (147.54,35.84) .. controls (147.54,37.85) and (145.91,39.49) .. (143.9,39.49) .. controls (141.89,39.49) and (140.25,37.85) .. (140.25,35.84) -- cycle ;
%Shape: Circle [id:dp4896058406267555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115.93,109.08) .. controls (115.93,107.07) and (117.56,105.43) .. (119.58,105.43) .. controls (121.59,105.43) and (123.22,107.07) .. (123.22,109.08) .. controls (123.22,111.09) and (121.59,112.72) .. (119.58,112.72) .. controls (117.56,112.72) and (115.93,111.09) .. (115.93,109.08) -- cycle ;
%Shape: Circle [id:dp754865429091752] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (218.36,157.07) .. controls (218.36,155.06) and (219.99,153.43) .. (222,153.43) .. controls (224.01,153.43) and (225.64,155.06) .. (225.64,157.07) .. controls (225.64,159.08) and (224.01,160.71) .. (222,160.71) .. controls (219.99,160.71) and (218.36,159.08) .. (218.36,157.07) -- cycle ;
%Shape: Circle [id:dp8362401145068927] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (241,59.28) .. controls (241,57.27) and (242.63,55.64) .. (244.64,55.64) .. controls (246.65,55.64) and (248.29,57.27) .. (248.29,59.28) .. controls (248.29,61.29) and (246.65,62.92) .. (244.64,62.92) .. controls (242.63,62.92) and (241,61.29) .. (241,59.28) -- cycle ;
%Shape: Circle [id:dp9327628684658384] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (267.09,134.53) .. controls (267.09,132.52) and (268.72,130.88) .. (270.73,130.88) .. controls (272.74,130.88) and (274.37,132.52) .. (274.37,134.53) .. controls (274.37,136.54) and (272.74,138.17) .. (270.73,138.17) .. controls (268.72,138.17) and (267.09,136.54) .. (267.09,134.53) -- cycle ;
%Shape: Circle [id:dp003750883106105496] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (316.93,107.51) .. controls (316.93,105.49) and (318.56,103.86) .. (320.58,103.86) .. controls (322.59,103.86) and (324.22,105.49) .. (324.22,107.51) .. controls (324.22,109.52) and (322.59,111.15) .. (320.58,111.15) .. controls (318.56,111.15) and (316.93,109.52) .. (316.93,107.51) -- cycle ;
%Shape: Circle [id:dp4672610793753924] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (290.16,84.56) .. controls (290.16,82.55) and (291.79,80.91) .. (293.8,80.91) .. controls (295.81,80.91) and (297.45,82.55) .. (297.45,84.56) .. controls (297.45,86.57) and (295.81,88.2) .. (293.8,88.2) .. controls (291.79,88.2) and (290.16,86.57) .. (290.16,84.56) -- cycle ;
%Shape: Circle [id:dp5036920820621806] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (339.25,35.84) .. controls (339.25,33.83) and (340.89,32.2) .. (342.9,32.2) .. controls (344.91,32.2) and (346.54,33.83) .. (346.54,35.84) .. controls (346.54,37.85) and (344.91,39.49) .. (342.9,39.49) .. controls (340.89,39.49) and (339.25,37.85) .. (339.25,35.84) -- cycle ;
%Shape: Circle [id:dp6006790264894523] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.36,176.64) .. controls (74.36,174.63) and (75.99,173) .. (78,173) .. controls (80.01,173) and (81.64,174.63) .. (81.64,176.64) .. controls (81.64,178.65) and (80.01,180.29) .. (78,180.29) .. controls (75.99,180.29) and (74.36,178.65) .. (74.36,176.64) -- cycle ;
%Shape: Circle [id:dp30098805014108687] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (274.36,176.5) .. controls (274.36,174.49) and (275.99,172.86) .. (278,172.86) .. controls (280.01,172.86) and (281.64,174.49) .. (281.64,176.5) .. controls (281.64,178.51) and (280.01,180.14) .. (278,180.14) .. controls (275.99,180.14) and (274.36,178.51) .. (274.36,176.5) -- cycle ;
%Straight Lines [id:da10121539494214238] 
\draw    (319.36,84.2) -- (327.65,84.2) ;
\draw [shift={(329.65,84.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp23188457927907635] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (324.19,64.32) -- (338.29,64.32) -- (338.29,79.29) -- (324.19,79.29) -- cycle ;
%Shape: Rectangle [id:dp9306198671437709] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ] (295,35.49) -- (343.9,35.49) -- (343.9,84.2) -- (295,84.2) -- cycle ;
%Shape: Circle [id:dp46195947685895544] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (291.35,35.14) .. controls (291.35,33.12) and (292.98,31.49) .. (295,31.49) .. controls (297.01,31.49) and (298.64,33.12) .. (298.64,35.14) .. controls (298.64,37.15) and (297.01,38.78) .. (295,38.78) .. controls (292.98,38.78) and (291.35,37.15) .. (291.35,35.14) -- cycle ;
%Shape: Circle [id:dp32919462160987323] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (340.25,84.2) .. controls (340.25,82.19) and (341.89,80.56) .. (343.9,80.56) .. controls (345.91,80.56) and (347.54,82.19) .. (347.54,84.2) .. controls (347.54,86.21) and (345.91,87.84) .. (343.9,87.84) .. controls (341.89,87.84) and (340.25,86.21) .. (340.25,84.2) -- cycle ;
%Shape: Ellipse [id:dp32631481147676067] 
\draw  [line width=1.5]  (297.86,47.82) .. controls (297.86,42.43) and (302.24,38.06) .. (307.63,38.06) .. controls (313.02,38.06) and (317.39,42.43) .. (317.39,47.82) .. controls (317.39,53.22) and (313.02,57.59) .. (307.63,57.59) .. controls (302.24,57.59) and (297.86,53.22) .. (297.86,47.82) -- cycle ;
%Straight Lines [id:da19870265885705218] 
\draw    (323.36,35.2) -- (316.29,35.2) ;
\draw [shift={(314.29,35.2)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (98,176) node   {$=\mathbf{x}$};
% Text Node
\draw (298,175.86) node   {$=\mathbf{y}$};
% Text Node
\draw (352.24,41.8) node [scale=1.2]  {$r$};


\end{tikzpicture}


==> tikz/tikz_incremental_LU.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,174.12496948242188); %set diagram left start at 0, and has height of 174.12496948242188

%Shape: Rectangle [id:dp500686769879077] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (80.11,12) -- (199.91,12) -- (199.91,126.58) -- (80.11,126.58) -- cycle ;
%Shape: Right Triangle [id:dp9053118564336489] 
\draw  [fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (120.8,56.24) -- (80.11,12) -- (120.8,12) -- cycle ;
%Shape: Right Triangle [id:dp8780039391385969] 
\draw  [fill={rgb, 255:red, 181; green, 181; blue, 181 }  ,fill opacity=1 ] (80.11,12) -- (120.8,56.24) -- (80.11,56.24) -- cycle ;
%Straight Lines [id:da7030666284426431] 
\draw    (120.8,56.24) -- (199.91,56.37) ;
%Straight Lines [id:da8679115654018824] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (80,71.05) -- (200.99,71.05) ;
%Shape: Rectangle [id:dp7851918812401902] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (267.29,12) -- (388,12) -- (388,126.58) -- (267.29,126.58) -- cycle ;
%Shape: Right Triangle [id:dp6944945092226652] 
\draw  [fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ] (314,70.53) -- (267.58,12.31) -- (314,12.31) -- cycle ;
%Shape: Right Triangle [id:dp9603336836231917] 
\draw  [fill={rgb, 255:red, 181; green, 181; blue, 181 }  ,fill opacity=1 ] (267.29,12) -- (321,70.84) -- (267.29,70.84) -- cycle ;
%Straight Lines [id:da1287196349682238] 
\draw    (267.29,71.2) -- (388,71.2) ;
%Straight Lines [id:da06245926679710723] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120.8,71.05) -- (120.8,55.36) ;
%Shape: Rectangle [id:dp4489596088267931] 
\draw  [draw opacity=0] (11,10.83) -- (26,10.83) -- (26,27.27) -- (11,27.27) -- cycle ;
%Shape: Rectangle [id:dp2180699748903775] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314,62.84) -- (388,62.84) -- (388,71.2) -- (314,71.2) -- cycle ;

% Text Node
\draw (697,131) node    {$\rightarrow $};
% Text Node
\draw (109.36,23.69) node  [font=\small]  {$U$};
% Text Node
\draw (95.67,43.49) node  [font=\small]  {$L$};
% Text Node
\draw (302.65,26.49) node  [font=\small]  {$U'$};
% Text Node
\draw (286.28,53.55) node  [font=\small]  {$L'$};
% Text Node
\draw (233.34,68.13) node    {$\rightarrow $};


\end{tikzpicture}


==> tikz/tikz_invs-from-G_0.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,260.4285583496094); %set diagram left start at 0, and has height of 260.4285583496094

%Shape: Axis 2D [id:dp6245421240309856] 
\draw  (20.5,85.36) -- (110.21,85.36)(87.11,22.24) -- (87.11,169.7) (103.21,80.36) -- (110.21,85.36) -- (103.21,90.36) (82.11,29.24) -- (87.11,22.24) -- (92.11,29.24)  ;
%Straight Lines [id:da38321770938905886] 
\draw    (86.88,105.03) -- (86.88,173.82) ;


%Shape: Rectangle [id:dp07027973502209472] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.26 ] (39.71,21.66) -- (73.31,21.66) -- (73.31,173.82) -- (39.71,173.82) -- cycle ;
%Shape: Rectangle [id:dp10398611971324334] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.26 ] (73.31,105.03) -- (86.88,105.03) -- (86.88,173.82) -- (73.31,173.82) -- cycle ;
%Straight Lines [id:da5807843665506305] 
\draw    (73.31,21.66) -- (73.31,105.03) ;


%Straight Lines [id:da24576948016268696] 
\draw    (73.31,105.03) -- (86.88,105.03) ;



%Shape: Axis 2D [id:dp8072686788550806] 
\draw  (160.5,85.61) -- (250.2,85.61)(201.65,21.61) -- (201.65,169.08) (243.2,80.61) -- (250.2,85.61) -- (243.2,90.61) (196.65,28.61) -- (201.65,21.61) -- (206.65,28.61)  ;
%Straight Lines [id:da07551723477008387] 
\draw    (228.94,40.61) -- (228.94,171.73) ;


%Shape: Rectangle [id:dp23156463311246744] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.26 ] (166.67,40.61) -- (228.94,40.61) -- (228.94,171.73) -- (166.67,171.73) -- cycle ;
%Straight Lines [id:da19821836868462628] 
\draw    (166.67,40.61) -- (228.94,40.61) ;



%Straight Lines [id:da5086524342148077] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240.75,29.89) -- (166.33,104.31) ;


%Shape: Ellipse [id:dp23893199922373498] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199.08,67.79) .. controls (199.08,66.56) and (200.08,65.56) .. (201.31,65.56) .. controls (202.54,65.56) and (203.54,66.56) .. (203.54,67.79) .. controls (203.54,69.02) and (202.54,70.02) .. (201.31,70.02) .. controls (200.08,70.02) and (199.08,69.02) .. (199.08,67.79) -- cycle ;
%Shape: Ellipse [id:dp7624882041440231] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.2,85.62) .. controls (227.2,84.39) and (228.2,83.39) .. (229.43,83.39) .. controls (230.66,83.39) and (231.66,84.39) .. (231.66,85.62) .. controls (231.66,86.85) and (230.66,87.85) .. (229.43,87.85) .. controls (228.2,87.85) and (227.2,86.85) .. (227.2,85.62) -- cycle ;
%Shape: Ellipse [id:dp8945085239959134] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.66,105.88) .. controls (84.66,104.65) and (85.65,103.65) .. (86.88,103.65) .. controls (88.12,103.65) and (89.11,104.65) .. (89.11,105.88) .. controls (89.11,107.11) and (88.12,108.11) .. (86.88,108.11) .. controls (85.65,108.11) and (84.66,107.11) .. (84.66,105.88) -- cycle ;
%Curve Lines [id:da9330225426942299] 
\draw    (113.78,123.18) .. controls (100.34,109.06) and (110.09,131.79) .. (91.95,111.62) ;
\draw [shift={(90.8,110.33)}, rotate = 408.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da40033580135052227] 
\draw    (252.29,55.09) .. controls (235.05,67.2) and (254.68,61) .. (234.7,82.07) ;
\draw [shift={(233.43,83.39)}, rotate = 314.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Axis 2D [id:dp8355066291343707] 
\draw  (307.01,85.61) -- (396.72,85.61)(337.19,22.3) -- (337.19,169.77) (389.72,80.61) -- (396.72,85.61) -- (389.72,90.61) (332.19,29.3) -- (337.19,22.3) -- (342.19,29.3)  ;
%Straight Lines [id:da9506542348204498] 
\draw    (337.05,38.56) -- (337.05,168.73) ;


%Shape: Rectangle [id:dp6485908588262826] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.26 ] (307.7,38.56) -- (337.05,38.56) -- (337.05,168.73) -- (307.7,168.73) -- cycle ;
%Straight Lines [id:da33095677443908367] 
\draw    (307.7,38.56) -- (337.05,38.56) ;



%Straight Lines [id:da1456975838089073] 
\draw    (352.28,69.42) -- (352.28,168.73) ;


%Shape: Rectangle [id:dp5651063645479065] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.26 ] (308.38,69.42) -- (352.28,69.42) -- (352.28,168.73) -- (308.38,168.73) -- cycle ;
%Straight Lines [id:da3032661569521483] 
\draw    (308.38,69.42) -- (352.28,69.42) ;



%Straight Lines [id:da19500553484473493] 
\draw    (381.78,85.88) -- (381.78,169.73) ;


%Shape: Rectangle [id:dp010271479451367749] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.26 ] (309.07,85.88) -- (381.78,85.88) -- (381.78,169.73) -- (309.07,169.73) -- cycle ;
%Straight Lines [id:da812711839314289] 
\draw    (309.07,85.88) -- (381.78,85.88) ;



%Straight Lines [id:da7658399669542034] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (306.56,25.81) -- (430.01,143.95) ;


%Straight Lines [id:da21869574572896755] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (321.42,6.73) -- (399.5,166.73) ;


%Straight Lines [id:da07947348578969027] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (294.67,38.29) -- (419.5,104.82) ;


%Straight Lines [id:da4972126411917418] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (309.07,85.88) -- (433.5,85.88) ;


%Straight Lines [id:da3057077993333899] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (336.78,3.97) -- (336.78,191.73) ;


%Curve Lines [id:da6980486170508834] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (342.64,138.21) .. controls (384.54,141.27) and (401.22,131.17) .. (412.01,89.65) ;
\draw [shift={(412.5,87.73)}, rotate = 464.04] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(340,138)}, rotate = 4.8] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (117.55,88.38) node   {$i$};
% Text Node
\draw (97.66,25.27) node   {$j$};
% Text Node
\draw (120.61,121.36) node   {$\tau $};
% Text Node
\draw (257.55,87.75) node   {$i$};
% Text Node
\draw (215.54,24.65) node   {$j$};
% Text Node
\draw (195.14,63.16) node [scale=0.8]  {$k$};
% Text Node
\draw (260.3,50.13) node   {$V_{k}$};


\end{tikzpicture}


==> tikz/tikz_pentagon.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,197.14285278320312); %set diagram left start at 0, and has height of 197.14285278320312

%Straight Lines [id:da7637284519096768] 
\draw [color={rgb, 255:red, 29; green, 0; blue, 255 }  ,draw opacity=1 ]   (37.41,25.02) -- (37.41,174.62) ;


%Shape: Ellipse [id:dp8931731701766998] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (22.04,64.99) .. controls (22.04,62.26) and (24.34,60.04) .. (27.19,60.04) .. controls (30.03,60.04) and (32.33,62.26) .. (32.33,64.99) .. controls (32.33,67.72) and (30.03,69.93) .. (27.19,69.93) .. controls (24.34,69.93) and (22.04,67.72) .. (22.04,64.99) -- cycle ;
%Shape: Circle [id:dp3052561702302453] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.25,51.46) .. controls (84.25,49.45) and (85.89,47.82) .. (87.9,47.82) .. controls (89.91,47.82) and (91.54,49.45) .. (91.54,51.46) .. controls (91.54,53.47) and (89.91,55.1) .. (87.9,55.1) .. controls (85.89,55.1) and (84.25,53.47) .. (84.25,51.46) -- cycle ;
%Shape: Circle [id:dp704766621385061] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (83.25,149.82) .. controls (83.25,147.81) and (84.89,146.17) .. (86.9,146.17) .. controls (88.91,146.17) and (90.54,147.81) .. (90.54,149.82) .. controls (90.54,151.83) and (88.91,153.46) .. (86.9,153.46) .. controls (84.89,153.46) and (83.25,151.83) .. (83.25,149.82) -- cycle ;
%Curve Lines [id:da3148998477147703] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (17.04,64.63) .. controls (16.33,49.93) and (32.31,61.11) .. (32.33,50.93) ;


%Curve Lines [id:da909813838656264] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (33.33,81.93) .. controls (34.33,63.93) and (17.33,80.93) .. (17.04,64.63) ;


%Straight Lines [id:da1618368804496375] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (33.33,81.93) -- (33.33,100.12) ;


%Curve Lines [id:da5819274503731376] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (60.38,113.84) .. controls (60.38,95.84) and (33.33,110.93) .. (33.33,100.12) ;


%Curve Lines [id:da08173211228499033] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (37.33,120.93) .. controls (39.38,117.84) and (60.43,123.74) .. (60.38,113.84) ;


%Shape: Ellipse [id:dp20334135647389495] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (44.04,111.99) .. controls (44.04,109.26) and (46.34,107.04) .. (49.19,107.04) .. controls (52.03,107.04) and (54.33,109.26) .. (54.33,111.99) .. controls (54.33,114.72) and (52.03,116.93) .. (49.19,116.93) .. controls (46.34,116.93) and (44.04,114.72) .. (44.04,111.99) -- cycle ;
%Straight Lines [id:da20186364626963338] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (32.52,24.76) -- (32.33,50.93) ;


%Curve Lines [id:da9260030623118602] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (30.73,175.38) .. controls (30.73,131.38) and (27.57,127.6) .. (37.33,120.93) ;


%Straight Lines [id:da725567561412426] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (86.9,55.1) -- (86.9,146.17) ;


%Straight Lines [id:da8492260368467959] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (87.9,51.46) -- (32.33,50.93) ;


%Shape: Circle [id:dp27960428955246097] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (27.33,50.93) .. controls (27.33,48.92) and (28.96,47.29) .. (30.98,47.29) .. controls (32.99,47.29) and (34.62,48.92) .. (34.62,50.93) .. controls (34.62,52.95) and (32.99,54.58) .. (30.98,54.58) .. controls (28.96,54.58) and (27.33,52.95) .. (27.33,50.93) -- cycle ;
%Straight Lines [id:da20768470552089757] 
\draw [color={rgb, 255:red, 29; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (37.33,120.93) -- (37.58,148.7) ;


%Shape: Circle [id:dp2553963062560962] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (33.93,150.34) .. controls (33.93,148.33) and (35.56,146.7) .. (37.58,146.7) .. controls (39.59,146.7) and (41.22,148.33) .. (41.22,150.34) .. controls (41.22,152.35) and (39.59,153.98) .. (37.58,153.98) .. controls (35.56,153.98) and (33.93,152.35) .. (33.93,150.34) -- cycle ;
%Straight Lines [id:da6268268984173974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (83.25,150.34) -- (37.58,150.34) ;


%Flowchart: Connector [id:dp3263564323742536] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (33.76,120.93) .. controls (33.76,118.96) and (35.36,117.36) .. (37.33,117.36) .. controls (39.31,117.36) and (40.91,118.96) .. (40.91,120.93) .. controls (40.91,122.91) and (39.31,124.51) .. (37.33,124.51) .. controls (35.36,124.51) and (33.76,122.91) .. (33.76,120.93) -- cycle ;
\draw  [line width=1.5]  (59,145.46) -- (68.14,150.03) -- (59,154.6) ;

%Straight Lines [id:da7148286945699962] 
\draw [color={rgb, 255:red, 29; green, 0; blue, 255 }  ,draw opacity=1 ]   (141.41,25.4) -- (141.41,175) ;


%Shape: Circle [id:dp9884598714049903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.25,51.84) .. controls (188.25,49.83) and (189.89,48.2) .. (191.9,48.2) .. controls (193.91,48.2) and (195.54,49.83) .. (195.54,51.84) .. controls (195.54,53.85) and (193.91,55.49) .. (191.9,55.49) .. controls (189.89,55.49) and (188.25,53.85) .. (188.25,51.84) -- cycle ;
%Shape: Circle [id:dp5925600740527661] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (187.25,150.2) .. controls (187.25,148.19) and (188.89,146.56) .. (190.9,146.56) .. controls (192.91,146.56) and (194.54,148.19) .. (194.54,150.2) .. controls (194.54,152.21) and (192.91,153.84) .. (190.9,153.84) .. controls (188.89,153.84) and (187.25,152.21) .. (187.25,150.2) -- cycle ;
%Curve Lines [id:da9739951866751587] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (134,98.08) .. controls (134,81.08) and (135,82.08) .. (140.57,77.7) ;


%Curve Lines [id:da7435890126579726] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (136.57,129.7) .. controls (137.57,111.7) and (122.86,129) .. (122.57,112.7) ;


%Curve Lines [id:da5845452337682374] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (158.57,69.7) .. controls (158.57,51.7) and (134.98,65.77) .. (134.98,54.96) ;


%Curve Lines [id:da5023967110832527] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (140.57,77.7) .. controls (146.62,71.6) and (158.62,79.6) .. (158.57,69.7) ;


%Shape: Ellipse [id:dp10116202654273532] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (144.04,67.37) .. controls (144.04,64.64) and (146.34,62.43) .. (149.19,62.43) .. controls (152.03,62.43) and (154.33,64.64) .. (154.33,67.37) .. controls (154.33,70.1) and (152.03,72.32) .. (149.19,72.32) .. controls (146.34,72.32) and (144.04,70.1) .. (144.04,67.37) -- cycle ;
%Straight Lines [id:da23044224591796159] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (136.52,25.15) -- (136.33,51.32) ;


%Straight Lines [id:da6656102646422317] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (190.9,55.49) -- (190.9,146.56) ;


%Straight Lines [id:da8774047214268585] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (191.9,51.84) -- (136.33,51.32) ;


%Shape: Circle [id:dp376001152472061] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (131.33,51.32) .. controls (131.33,49.3) and (132.96,47.67) .. (134.98,47.67) .. controls (136.99,47.67) and (138.62,49.3) .. (138.62,51.32) .. controls (138.62,53.33) and (136.99,54.96) .. (134.98,54.96) .. controls (132.96,54.96) and (131.33,53.33) .. (131.33,51.32) -- cycle ;
%Straight Lines [id:da4434586684261619] 
\draw [color={rgb, 255:red, 29; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (140.57,77.7) -- (141.58,149.08) ;


%Shape: Circle [id:dp860380713326767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.93,150.72) .. controls (137.93,148.71) and (139.56,147.08) .. (141.58,147.08) .. controls (143.59,147.08) and (145.22,148.71) .. (145.22,150.72) .. controls (145.22,152.73) and (143.59,154.36) .. (141.58,154.36) .. controls (139.56,154.36) and (137.93,152.73) .. (137.93,150.72) -- cycle ;
%Straight Lines [id:da47555547925647534] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (187.25,150.72) -- (141.58,150.72) ;


%Shape: Ellipse [id:dp09611940031326482] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (125.57,111.7) .. controls (125.57,108.97) and (127.88,106.75) .. (130.72,106.75) .. controls (133.56,106.75) and (135.86,108.97) .. (135.86,111.7) .. controls (135.86,114.43) and (133.56,116.64) .. (130.72,116.64) .. controls (127.88,116.64) and (125.57,114.43) .. (125.57,111.7) -- cycle ;
%Curve Lines [id:da6288658308096795] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (122.57,112.7) .. controls (121.86,98) and (133.98,108.26) .. (134,98.08) ;


%Straight Lines [id:da7489607465130246] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (136.57,129.7) -- (136.57,174.7) ;


%Flowchart: Connector [id:dp06438425469596654] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (137,77.7) .. controls (137,75.72) and (138.6,74.12) .. (140.57,74.12) .. controls (142.55,74.12) and (144.15,75.72) .. (144.15,77.7) .. controls (144.15,79.67) and (142.55,81.27) .. (140.57,81.27) .. controls (138.6,81.27) and (137,79.67) .. (137,77.7) -- cycle ;
\draw  [line width=1.5]  (162,145.84) -- (171.14,150.41) -- (162,154.98) ;

%Straight Lines [id:da06526762142417653] 
\draw [color={rgb, 255:red, 29; green, 0; blue, 255 }  ,draw opacity=1 ]   (284.41,25.27) -- (284.41,174.87) ;


%Shape: Ellipse [id:dp26755548036174415] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (268.04,65.24) .. controls (268.04,62.51) and (270.34,60.3) .. (273.19,60.3) .. controls (276.03,60.3) and (278.33,62.51) .. (278.33,65.24) .. controls (278.33,67.97) and (276.03,70.19) .. (273.19,70.19) .. controls (270.34,70.19) and (268.04,67.97) .. (268.04,65.24) -- cycle ;
%Shape: Circle [id:dp6816533502880128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (231.25,150.07) .. controls (231.25,148.06) and (232.89,146.43) .. (234.9,146.43) .. controls (236.91,146.43) and (238.54,148.06) .. (238.54,150.07) .. controls (238.54,152.08) and (236.91,153.72) .. (234.9,153.72) .. controls (232.89,153.72) and (231.25,152.08) .. (231.25,150.07) -- cycle ;
%Curve Lines [id:da3977910158861969] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (263.04,65.89) .. controls (262.33,51.19) and (278.31,62.37) .. (278.33,52.19) ;


%Curve Lines [id:da4395897832755359] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (279.57,91.57) .. controls (281.57,61.57) and (263.33,82.19) .. (263.04,65.89) ;


%Curve Lines [id:da5776533084779358] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (307.38,114.09) .. controls (307.38,96.09) and (278.57,113.57) .. (279.57,91.57) ;


%Curve Lines [id:da5177385481707503] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (284.33,121.19) .. controls (286.38,118.09) and (307.43,124) .. (307.38,114.09) ;


%Shape: Ellipse [id:dp22145867764030425] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (291.04,112.24) .. controls (291.04,109.51) and (293.34,107.3) .. (296.19,107.3) .. controls (299.03,107.3) and (301.33,109.51) .. (301.33,112.24) .. controls (301.33,114.97) and (299.03,117.19) .. (296.19,117.19) .. controls (293.34,117.19) and (291.04,114.97) .. (291.04,112.24) -- cycle ;
%Straight Lines [id:da4750591444967154] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (278.52,26.02) -- (278.33,52.19) ;


%Curve Lines [id:da7820217620887271] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (277.93,149.59) .. controls (277.57,127.57) and (277.73,124.64) .. (284.33,121.19) ;


%Straight Lines [id:da33377622206704516] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (234.9,54.36) -- (234.9,145.43) ;


%Straight Lines [id:da42002069125848673] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (235.9,50.72) -- (284.98,50.72) ;


%Shape: Circle [id:dp8318365877730699] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (281.33,51.19) .. controls (281.33,49.18) and (282.96,47.55) .. (284.98,47.55) .. controls (286.99,47.55) and (288.62,49.18) .. (288.62,51.19) .. controls (288.62,53.2) and (286.99,54.83) .. (284.98,54.83) .. controls (282.96,54.83) and (281.33,53.2) .. (281.33,51.19) -- cycle ;
%Straight Lines [id:da176593240161804] 
\draw [color={rgb, 255:red, 29; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (284.98,54.83) -- (284.33,121.19) ;


%Straight Lines [id:da17156910596261643] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (238.54,150.07) -- (277.93,149.59) ;


%Straight Lines [id:da4600848612027788] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (277.93,153.24) -- (277.57,174.57) ;


%Shape: Circle [id:dp8313364967188615] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (231.25,50.72) .. controls (231.25,48.7) and (232.89,47.07) .. (234.9,47.07) .. controls (236.91,47.07) and (238.54,48.7) .. (238.54,50.72) .. controls (238.54,52.73) and (236.91,54.36) .. (234.9,54.36) .. controls (232.89,54.36) and (231.25,52.73) .. (231.25,50.72) -- cycle ;
%Shape: Circle [id:dp797187534149554] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (273.29,149.59) .. controls (273.29,147.58) and (274.92,145.95) .. (276.93,145.95) .. controls (278.95,145.95) and (280.58,147.58) .. (280.58,149.59) .. controls (280.58,151.61) and (278.95,153.24) .. (276.93,153.24) .. controls (274.92,153.24) and (273.29,151.61) .. (273.29,149.59) -- cycle ;
%Flowchart: Connector [id:dp12900882017937265] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (280.76,121.19) .. controls (280.76,119.21) and (282.36,117.61) .. (284.33,117.61) .. controls (286.31,117.61) and (287.91,119.21) .. (287.91,121.19) .. controls (287.91,123.16) and (286.31,124.76) .. (284.33,124.76) .. controls (282.36,124.76) and (280.76,123.16) .. (280.76,121.19) -- cycle ;
\draw  [line width=1.5]  (254,145.71) -- (263.14,150.28) -- (254,154.86) ;

%Straight Lines [id:da2799945364341683] 
\draw [color={rgb, 255:red, 29; green, 0; blue, 255 }  ,draw opacity=1 ]   (381.41,25.62) -- (381.41,175.22) ;


%Shape: Circle [id:dp7213978162952804] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (329.25,148.42) .. controls (329.25,146.41) and (330.89,144.78) .. (332.9,144.78) .. controls (334.91,144.78) and (336.54,146.41) .. (336.54,148.42) .. controls (336.54,150.44) and (334.91,152.07) .. (332.9,152.07) .. controls (330.89,152.07) and (329.25,150.44) .. (329.25,148.42) -- cycle ;
%Curve Lines [id:da9622767742712159] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (374,98.3) .. controls (374,81.3) and (375,82.3) .. (380.57,77.92) ;


%Curve Lines [id:da74088589306742] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (373.57,129.92) .. controls (374.57,111.92) and (362.86,129.22) .. (362.57,112.92) ;


%Curve Lines [id:da11411501592743534] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (398.57,69.92) .. controls (398.57,51.92) and (374.98,65.99) .. (374.98,55.18) ;


%Curve Lines [id:da8675033145066176] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (380.57,77.92) .. controls (386.62,71.83) and (398.62,79.83) .. (398.57,69.92) ;


%Shape: Ellipse [id:dp6210235993718229] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (384.04,67.6) .. controls (384.04,64.87) and (386.34,62.65) .. (389.19,62.65) .. controls (392.03,62.65) and (394.33,64.87) .. (394.33,67.6) .. controls (394.33,70.33) and (392.03,72.54) .. (389.19,72.54) .. controls (386.34,72.54) and (384.04,70.33) .. (384.04,67.6) -- cycle ;
%Straight Lines [id:da6847896575829956] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (374.57,24.92) -- (374.98,55.18) ;


%Straight Lines [id:da6547100727154164] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (332.9,53.71) -- (332.9,144.78) ;


%Straight Lines [id:da13438354323456292] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (378.33,50.07) -- (335.9,50.07) ;


%Shape: Circle [id:dp7711725982829316] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (378.33,50.54) .. controls (378.33,48.53) and (379.96,46.9) .. (381.98,46.9) .. controls (383.99,46.9) and (385.62,48.53) .. (385.62,50.54) .. controls (385.62,52.55) and (383.99,54.18) .. (381.98,54.18) .. controls (379.96,54.18) and (378.33,52.55) .. (378.33,50.54) -- cycle ;
%Straight Lines [id:da25786835327460245] 
\draw [color={rgb, 255:red, 29; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (381.98,55.18) -- (381.98,77.92) ;


%Straight Lines [id:da8679931006417725] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (373.57,148.42) -- (369.57,148.42) -- (336.54,148.42) ;


%Shape: Ellipse [id:dp5256747236544024] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (365.57,111.92) .. controls (365.57,109.19) and (367.88,106.98) .. (370.72,106.98) .. controls (373.56,106.98) and (375.86,109.19) .. (375.86,111.92) .. controls (375.86,114.65) and (373.56,116.87) .. (370.72,116.87) .. controls (367.88,116.87) and (365.57,114.65) .. (365.57,111.92) -- cycle ;
%Curve Lines [id:da9438036903302344] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (362.57,112.92) .. controls (361.86,98.22) and (373.98,108.48) .. (374,98.3) ;


%Straight Lines [id:da8369876768148289] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (373.57,129.92) -- (373.57,145.14) ;


%Shape: Circle [id:dp5315550507436735] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (330.25,51.07) .. controls (330.25,49.06) and (331.89,47.42) .. (333.9,47.42) .. controls (335.91,47.42) and (337.54,49.06) .. (337.54,51.07) .. controls (337.54,53.08) and (335.91,54.71) .. (333.9,54.71) .. controls (331.89,54.71) and (330.25,53.08) .. (330.25,51.07) -- cycle ;
%Flowchart: Connector [id:dp11448329473157892] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (378.57,77.92) .. controls (378.57,75.95) and (380.17,74.34) .. (382.15,74.34) .. controls (384.12,74.34) and (385.72,75.95) .. (385.72,77.92) .. controls (385.72,79.9) and (384.12,81.5) .. (382.15,81.5) .. controls (380.17,81.5) and (378.57,79.9) .. (378.57,77.92) -- cycle ;
%Straight Lines [id:da6576618521023654] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (373.57,153.42) -- (373.57,175.21) ;


%Shape: Circle [id:dp9143809063535026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (369.93,148.42) .. controls (369.93,146.41) and (371.56,144.78) .. (373.57,144.78) .. controls (375.58,144.78) and (377.21,146.41) .. (377.21,148.42) .. controls (377.21,150.44) and (375.58,152.07) .. (373.57,152.07) .. controls (371.56,152.07) and (369.93,150.44) .. (369.93,148.42) -- cycle ;
\draw  [line width=1.5]  (351,144.06) -- (360.14,148.64) -- (351,153.21) ;





\end{tikzpicture}

